Routed quantum circuits

We argue that the quantum-theoretical structures studied in several recent lines of research cannot be adequately described within the standard framework of quantum circuits. This is in particular the case whenever the combination of subsystems is described by a nontrivial blend of direct sums and tensor products of Hilbert spaces. We therefore propose an extension to the framework of quantum circuits, given by \textit{routed linear maps} and \textit{routed quantum circuits}. We prove that this new framework allows for a consistent and intuitive diagrammatic representation in terms of circuit diagrams, applicable to both pure and mixed quantum theory, and exemplify its use in several situations, including the superposition of quantum channels and the causal decompositions of unitaries. We show that our framework encompasses the `extended circuit diagrams' of Lorenz and Barrett [arXiv:2001.07774 (2020)], which we derive as a special case, endowing them with a sound semantics.

==> figures/CausalDec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (-1, 1) {$C$};
		\node [style=right label] (3) at (1, 2) {$D$};
		\node [style=large map] (4) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=right label] (6) at (-1, -1.75) {$A$};
		\node [style=none] (7) at (1, -2) {};
		\node [style=right label] (8) at (1, -1.75) {$B$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=upground] (13) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CausalDec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (1, 2) {$D$};
		\node [style=map] (2) at (1, 0) {$\mathcal{C}$};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=right label] (4) at (-1, -1.75) {$A$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=right label] (6) at (1, -1.75) {$B$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=upground] (11) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (2);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChannelSuperposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1) {$V_1$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=right label] (3) at (0.5, 2.25) {$A^l$};
		\node [style=right label] (4) at (0.5, -0.25) {$A^k$};
		\node [style=map] (5) at (3, 1) {$V_2$};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 3.5) {};
		\node [style=right label] (8) at (3, 2.25) {$B^n$};
		\node [style=right label] (9) at (3, -0.25) {$B^m$};
		\node [style=large map] (10) at (1.75, 3.5) {$U^\dagger$};
		\node [style=large map] (11) at (1.75, -1.5) {$U$};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=right label] (14) at (0.75, -2.75) {$M$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=right label] (17) at (2.75, -2.75) {$C$};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {$\omega^{km}$};
		\node [style=none] (21) at (-1, 1) {$\delta^l_k$};
		\node [style=none] (22) at (4.5, 1) {$\delta^n_m$};
		\node [style=none] (23) at (-1, 3.5) {$\omega_{ln}$};
		\node [style=none] (24) at (0.75, 5) {};
		\node [style=right label] (25) at (0.75, 4.75) {$M$};
		\node [style=none] (26) at (2.75, 5) {};
		\node [style=right label] (27) at (2.75, 4.75) {$C$};
		\node [style=none] (28) at (0.75, 3.5) {};
		\node [style=none] (29) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (18.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChannelSuperposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1) {$V_1$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=right label] (3) at (0.5, 2.25) {$A^k$};
		\node [style=right label] (4) at (0.5, -0.25) {$A^k$};
		\node [style=map] (5) at (3, 1) {$V_2$};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 3.5) {};
		\node [style=right label] (8) at (3, 2.25) {$B^m$};
		\node [style=right label] (9) at (3, -0.25) {$B^m$};
		\node [style=large map] (10) at (1.75, 3.5) {$U^\dagger$};
		\node [style=large map] (11) at (1.75, -1.5) {$U$};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=right label] (14) at (0.75, -2.75) {$M$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=right label] (17) at (2.75, -2.75) {$C$};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {$\omega^{km}$};

		\node [style=none] (23) at (-1, 3.5) {$\omega_{km}$};
		\node [style=none] (24) at (0.75, 5) {};
		\node [style=right label] (25) at (0.75, 4.75) {$M$};
		\node [style=none] (26) at (2.75, 5) {};
		\node [style=right label] (27) at (2.75, 4.75) {$C$};
		\node [style=none] (28) at (0.75, 3.5) {};
		\node [style=none] (29) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (18.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChannelSuperposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 1) {$\ca$};
		\node [style=none] (1) at (0.5, -2.5) {};
		\node [style=none] (2) at (0.5, 4.5) {};
		\node [style=right label] (3) at (-2.75, 2.75) {$A^{kk'}$};
		\node [style=right label] (4) at (-2.75, -0.75) {$A^{kk'}$};
		\node [style=map] (5) at (5, 1) {$\cc$};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (2.25, 4.5) {};
		\node [style=right label] (8) at (4.5, 2.75) {$C^{pp'}$};
		\node [style=right label] (9) at (4.5, -0.75) {$C^{pp'}$};
		\node [style=large map] (10) at (1.25, 4.5) {$\cu^\dagger$};
		\node [style=large map] (11) at (1.25, -2.5) {$\cu$};
		\node [style=none] (13) at (0.25, -4) {};
		\node [style=right label] (14) at (0.25, -3.75) {$M$};
		\node [style=none] (16) at (2.25, -4) {};
		\node [style=right label] (17) at (2.25, -3.75) {$C$};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=none] (19) at (2.25, -2.5) {};
		\node [style=none] (20) at (-2.5, -2.5) {$\omega^{kmp} \omega^{k'm'p'}$};
		\node [style=none] (23) at (-2.5, 4.5) {$\omega_{kmp} \omega_{k'm'p'}$};
		\node [style=none] (24) at (0.25, 6) {};
		\node [style=right label] (25) at (0.25, 5.75) {$M$};
		\node [style=none] (26) at (2.25, 6) {};
		\node [style=right label] (27) at (2.25, 5.75) {$C$};
		\node [style=none] (28) at (0.25, 4.5) {};
		\node [style=none] (29) at (2.25, 4.5) {};
		\node [style=map] (30) at (1, 1) {$\cb$};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (1, 4.5) {};
		\node [style=right label] (33) at (1, 2.75) {$B^{mm'}$};
		\node [style=right label] (34) at (1, -0.75) {$B^{mm'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (0);
		\draw [in=-90, out=90] (1.center) to (0);
		\draw [in=90, out=-90] (7.center) to (5);
		\draw [in=-90, out=90] (6.center) to (5);
		\draw (18.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (28.center) to (24.center);
		\draw (29.center) to (26.center);
		\draw (32.center) to (30);
		\draw (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CompDec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-1, 1.75) {$C$};
		\node [style=right label] (1) at (1, 1.75) {$D$};
		\node [style=large map] (2) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=right label] (4) at (-1, -1.75) {$A$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=right label] (6) at (1, -1.75) {$B$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CompDec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-0.75, 1.75) {$C$};
		\node [style=right label] (1) at (1.25, 1.75) {$D$};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=right label] (4) at (-1.25, -1.75) {$A$};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=right label] (6) at (0.75, -1.75) {$B$};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=map] (11) at (0.75, -0.75) {$\cu_1$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=map] (14) at (-0.75, 0.75) {$\cu_2$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (16.center);
		\draw (17.center) to (3.center);
		\draw (15.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw [in=90, out=-90] (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Copying1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (9) at (1, 1.75) {$C^{ll'}$};
		\node [style=large map] (11) at (0, 0) {$\cc$};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=right label] (14) at (0, -2) {$A$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (-3, 0) {$\delta^{kl} \delta^{k'l'}$};
		\node [style=upground] (30) at (-0.75, 3) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=left label] (34) at (-1, 1.75) {$B^{kk'}$};
		\node [style=none] (35) at (-2, 3) {$\delta_{kk'}$};
		\node [style=none] (36) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (13.center);
		\draw (31.center) to (30);
		\draw (36.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Copying2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (9) at (1.75, 2.25) {$C^{ll'}$};
		\node [style=large map] (11) at (1.5, 0) {$\cc'$};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=right label] (14) at (1.5, -2) {$A$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (20) at (-1, 0) {$\delta^{ll'}$};
		\node [style=none] (36) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (13.center);
		\draw (18.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Diamond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=right label] (1) at (-1.25, 1.25) {$A_O$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=right label] (3) at (1.25, 1.25) {$B_O$};
		\node [style=large map] (4) at (0, 0) {$U$};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=right label] (6) at (-1.25, -1.25) {$A_I$};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=right label] (8) at (1.25, -1.25) {$B_I$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=right label] (14) at (0, 1.25) {$E_O$};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (16) at (0, -1.25) {$E_I$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (0.center);
		\draw (12.center) to (2.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Diamond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-2.25, 3.25) {$A_O$};
		\node [style=right label] (1) at (2.25, 3.25) {$B_O$};
		\node [style=none] (2) at (-2.25, -3.5) {};
		\node [style=right label] (3) at (-2.25, -3.25) {$A_I$};
		\node [style=none] (4) at (2.25, -3.5) {};
		\node [style=right label] (5) at (2.25, -3.25) {$B_I$};
		\node [style=none] (6) at (-2.25, 3.5) {};
		\node [style=none] (7) at (2.25, 3.5) {};
		\node [style=right label] (8) at (0, 3.25) {$E_O$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=right label] (10) at (0, -3.25) {$E_I$};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=map] (13) at (0, 2.25) {$U_4$};
		\node [style=map] (16) at (0, -2.25) {$U_1$};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (0.25, 2) {};
		\node [style=none] (26) at (0.25, -2) {};
		\node [style=none] (27) at (-0.25, -2) {};
		\node [style=map] (28) at (2, 0) {$U_3$};
		\node [style=map] (29) at (-2, 0) {$U_2$};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (-1.5, 0.25) {};
		\node [style=none] (35) at (-1.5, -0.25) {};
		\node [style=right label] (36) at (1, 1.25) {$R'$};
		\node [style=right label] (37) at (1, -1.25) {$R$};
		\node [style=left label] (38) at (-1.25, -1.25) {$L$};
		\node [style=left label] (39) at (-1, 1.25) {$L'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (9.center);
		\draw (13) to (11.center);
		\draw (6.center) to (31.center);
		\draw (31.center) to (2.center);
		\draw (4.center) to (30.center);
		\draw (30.center) to (7.center);
		\draw [in=90, out=-90] (20.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (27.center);
		\draw [in=-90, out=90] (26.center) to (33.center);
		\draw [in=-90, out=90] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Diamond3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-2.25, 3.25) {$A_O$};
		\node [style=right label] (1) at (2.25, 3.25) {$B_O$};
		\node [style=none] (2) at (-2.25, -3.5) {};
		\node [style=right label] (3) at (-2.25, -3.25) {$A_I$};
		\node [style=none] (4) at (2.25, -3.5) {};
		\node [style=right label] (5) at (2.25, -3.25) {$B_I$};
		\node [style=none] (6) at (-2.25, 3.5) {};
		\node [style=none] (7) at (2.25, 3.5) {};
		\node [style=right label] (8) at (0, 3.25) {$E_O$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=right label] (10) at (0, -3.25) {$E_I$};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=map] (12) at (0, 2.25) {$U_4$};
		\node [style=map] (13) at (0, -2.25) {$U_1$};
		\node [style=none] (14) at (-0.25, 2) {};
		\node [style=none] (15) at (0.25, 2) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (-0.25, -2) {};
		\node [style=map] (18) at (2, 0) {$U_{3}$};
		\node [style=map] (19) at (-2, 0) {$U_2$};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=right label] (26) at (1, 1.25) {${R'}^k$};
		\node [style=right label] (27) at (1, -1.25) {$R^k$};
		\node [style=left label] (28) at (-1.25, -1.25) {$L^k$};
		\node [style=left label] (29) at (-1, 1.25) {${L'}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (9.center);
		\draw (12) to (11.center);
		\draw (6.center) to (21.center);
		\draw (21.center) to (2.center);
		\draw (4.center) to (20.center);
		\draw (20.center) to (7.center);
		\draw [in=90, out=-90] (14.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (17.center);
		\draw [in=-90, out=90] (16.center) to (23.center);
		\draw [in=-90, out=90] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (1, 1) {$C^l$};
		\node [style=right label] (5) at (-1, 1) {$B^l$};
		\node [style=right label] (6) at (0, -1) {$A^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain, in=-90, out=150, looseness=0.75] (0) to (1.center);
		\draw [style=arrow plain, in=-90, out=30] (0) to (2.center);
		\draw [style=arrow plain] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=right label] (4) at (0.75, -0.75) {$C$};
		\node [style=right label] (5) at (-1.25, -0.75) {$B$};
		\node [style=white dot] (6) at (0.75, 0) {};
		\node [style=white dot] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=right label] (10) at (1.5, 1) {$F^k$};
		\node [style=right label] (11) at (0, 1) {$E^k$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=right label] (13) at (-1.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (2.center) to (6);
		\draw [style=arrow plain] (1.center) to (7);
		\draw [style=arrow plain, in=-90, out=135] (6) to (8.center);
		\draw [style=arrow plain, in=-90, out=45] (6) to (9.center);
		\draw [style=arrow plain, in=270, out=90] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=right label] (2) at (0.75, -0.75) {$C^{l'}$};
		\node [style=right label] (3) at (-1.25, -0.75) {$B^{l}$};
		\node [style=white dot] (4) at (0.75, 0) {};
		\node [style=white dot] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=right label] (8) at (1.5, 1) {$F^k$};
		\node [style=right label] (9) at (0, 1) {$E^k$};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=right label] (11) at (-1.25, 1) {$D^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (1.center) to (4);
		\draw [style=arrow plain] (0.center) to (5);
		\draw [style=arrow plain, in=-90, out=135] (4) to (6.center);
		\draw [style=arrow plain, in=-90, out=45] (4) to (7.center);
		\draw [style=arrow plain, in=270, out=90] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=right label] (2) at (1, -0.75) {$C^{l'}$};
		\node [style=right label] (3) at (-1, -0.75) {$B^{l'}$};
		\node [style=white dot] (4) at (1, 0) {};
		\node [style=white dot] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=right label] (8) at (1.75, 1) {$F^k$};
		\node [style=right label] (9) at (0.25, 1) {$E^k$};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=right label] (11) at (-1, 1) {$D^{l'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (1.center) to (4);
		\draw [style=arrow plain] (0.center) to (5);
		\draw [style=arrow plain, in=-90, out=135] (4) to (6.center);
		\draw [style=arrow plain, in=-90, out=45] (4) to (7.center);
		\draw [style=arrow plain, in=270, out=90] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.75) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=right label] (6) at (0, -1.75) {$A^k$};
		\node [style=right label] (9) at (0.75, -0.5) {$C^l$};
		\node [style=left label] (10) at (-0.975, -0.5) {$B^l$};
		\node [style=white dot] (11) at (1, 0.5) {};
		\node [style=white dot] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=none] (14) at (1.75, 1.75) {};
		\node [style=right label] (15) at (1.75, 1.5) {$F^{k'}$};
		\node [style=right label] (16) at (0.25, 1.5) {$E^{k'}$};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=right label] (18) at (-1, 1.5) {$D^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (0);
		\draw [style=arrow plain, in=-90, out=135] (11) to (13.center);
		\draw [style=arrow plain, in=-90, out=45] (11) to (14.center);
		\draw [style=arrow plain, in=270, out=90] (12) to (17.center);
		\draw [style=arrow plain, in=-90, out=165] (0) to (12);
		\draw [style=arrow plain, in=-90, out=15] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotCompExample6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=right label] (2) at (2.5, -0.75) {$C^{l'}$};
		\node [style=right label] (3) at (0.5, -0.75) {$B^{l''}$};
		\node [style=white dot] (4) at (2.5, 0) {};
		\node [style=white dot] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=right label] (8) at (3.25, 1) {$F^{k'}$};
		\node [style=right label] (9) at (1.75, 1) {$E^{k'}$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=right label] (11) at (0.5, 1) {$D^{l''}$};
		\node [style=white dot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=right label] (16) at (-0.75, 1) {$C^l$};
		\node [style=right label] (17) at (-2.75, 1) {$B^l$};
		\node [style=right label] (18) at (-1.75, -0.75) {$A^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (1.center) to (4);
		\draw [style=arrow plain] (0.center) to (5);
		\draw [style=arrow plain, in=-90, out=135] (4) to (6.center);
		\draw [style=arrow plain, in=-90, out=45] (4) to (7.center);
		\draw [style=arrow plain, in=270, out=90] (5) to (10.center);
		\draw [style=arrow plain, in=-90, out=150, looseness=0.75] (12) to (13.center);
		\draw [style=arrow plain, in=-90, out=30] (12) to (14.center);
		\draw [style=arrow plain] (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-2, 2.75) {$A_O$};
		\node [style=right label] (1) at (2, 2.75) {$B_O$};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=right label] (3) at (-2, -2.75) {$A_I$};
		\node [style=none] (4) at (2, -3) {};
		\node [style=right label] (5) at (2, -2.75) {$B_I$};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=right label] (8) at (0, 2.75) {$E_O$};
		\node [style=none] (9) at (0, -3) {};
		\node [style=right label] (10) at (0, -2.75) {$E_I$};
		\node [style=none] (11) at (0, 3) {};
		\node [style=white dot] (12) at (0, 1.75) {};
		\node [style=white dot] (13) at (0, -1.75) {};
		\node [style=white dot] (18) at (2, 0) {};
		\node [style=white dot] (19) at (-2, 0) {};
		\node [style=right label] (26) at (0.875, 1) {${R'}^k$};
		\node [style=right label] (27) at (0.5, -1.5) {$R^k$};
		\node [style=left label] (28) at (-0.75, -1.5) {$L^k$};
		\node [style=left label] (29) at (-0.7, 1) {${L'}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (9.center) to (13);
		\draw [style=arrow plain] (2.center) to (19);
		\draw [style=arrow plain] (4.center) to (18);
		\draw [style=arrow plain] (13) to (18);
		\draw [style=arrow plain] (13) to (19);
		\draw [style=arrow plain] (19) to (6.center);
		\draw [style=arrow plain] (19) to (12);
		\draw [style=arrow plain] (18) to (12);
		\draw [style=arrow plain] (12) to (11.center);
		\draw [style=arrow plain] (18) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -2.25) {};
		\node [style=white dot] (2) at (-1, 1) {};
		\node [style=white dot] (3) at (1, -1) {};
		\node [style=white dot] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, -3.25) {};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=left label] (7) at (-1, -1.5) {$B^k$};
		\node [style=right label] (8) at (0, -3) {$A$};
		\node [style=right label] (9) at (0.75, 0.75) {$F^l$};
		\node [style=right label] (10) at (-0.3, -0.075) {$D^{kl}$};
		\node [style=right label] (11) at (0, 3) {$G$};
		\node [style=left label] (12) at (-0.6, 1.6) {$E^l$};
		\node [style=right label] (13) at (0.5, -2) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (5.center) to (0);
		\draw [style=arrow plain] (4) to (6.center);
		\draw [style=arrow plain] (0) to (3);
		\draw [style=arrow plain, in=-60, out=150] (3) to (2);
		\draw [style=arrow plain, in=-105, out=135] (0) to (2);
		\draw [style=arrow plain] (2) to (4);
		\draw [style=arrow plain, in=-60, out=90] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=white dot] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=right label] (6) at (0, -1.25) {$A$};
		\node [style=right label] (7) at (-1.5, 1.5) {$E^{l}$};
		\node [style=right label] (8) at (0, 1.5) {$C^{km}$};
		\node [style=right label] (9) at (1.5, 1.5) {$D^{lm}$};
		\node [style=left label] (10) at (-1, -0.5) {$B^{kl}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain, in=-90, out=150] (0) to (1);
		\draw [style=arrow plain] (1) to (2.center);
		\draw [style=arrow plain] (0) to (3.center);
		\draw [style=arrow plain, in=-90, out=30] (0) to (4.center);
		\draw [style=arrow plain] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=white dot] (2) at (-1, 0.75) {};
		\node [style=white dot] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=left label] (6) at (-1.75, 0.75) {$E^m$};
		\node [style=left label] (7) at (-1.05, -1.5) {$A^m$};
		\node [style=left label] (8) at (-1.05, 1.75) {$C^m$};
		\node [style=left label] (9) at (-0.5, -0.5) {$F$};
		\node [style=right label] (10) at (0.75, 0.25) {$G$};
		\node [style=right label] (11) at (0, 1.75) {$B^{klk}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0.center) to (2);
		\draw [style=arrow plain] (3) to (4.center);
		\draw [style=arrow plain] (2) to (1.center);
		\draw [style=arrow plain] (3) to (2);
		\draw [style=arrow plain, in=-45, out=45, looseness=3.00] (2) to (3);
		\draw [in=90, out=135, looseness=1.50] (2) to (5.center);
		\draw [style=arrow plain, in=-135, out=-90, looseness=1.75] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DotExample5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0) {};
		\node [style=white dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=right label] (6) at (-0.75, 1) {$C^k$};
		\node [style=right label] (7) at (0.75, 1) {$D^k$};
		\node [style=right label] (9) at (-0.75, -1) {$A$};
		\node [style=right label] (10) at (0.75, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (4.center) to (0);
		\draw [style=arrow plain] (5.center) to (1);
		\draw [style=arrow plain] (0) to (2.center);
		\draw [style=arrow plain] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IMmap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U_1$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=right label] (7) at (1, 1.75) {$D^k$};
		\node [style=left label] (8) at (-1, 1.75) {$C^k$};
		\node [style=left label] (9) at (-1, -1.75) {$A^k$};
		\node [style=right label] (10) at (1, -1.75) {$B^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=270, out=90] (2.center) to (6.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IMmap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U_2$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=right label] (7) at (1, 1.75) {$D^{l}$};
		\node [style=left label] (8) at (-1, 1.75) {$C^{l}$};
		\node [style=left label] (9) at (-1, -1.75) {$A^{k_1}$};
		\node [style=right label] (10) at (1, -1.75) {$B^{k_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=270, out=90] (2.center) to (6.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IMmap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U_3$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=right label] (7) at (1, 1.75) {$D^{l_2}$};
		\node [style=left label] (8) at (-1, 1.75) {$C^{l_1}$};
		\node [style=left label] (9) at (-1, -1.75) {$A^{k_1}$};
		\node [style=right label] (10) at (1, -1.75) {$B^{k_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=270, out=90] (2.center) to (6.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IMmap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, -1.5) {$U$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, -3) {};
		\node [style=none] (5) at (0.75, -3) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=right label] (7) at (1, 0) {$D^k$};
		\node [style=left label] (8) at (-1, 0) {$C^k$};
		\node [style=left label] (9) at (-1, -2.75) {$A^k$};
		\node [style=right label] (10) at (1, -2.75) {$B^k$};
		\node [style=large map] (11) at (0, 1.5) {$V$};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=right label] (16) at (1, 3) {$F^k$};
		\node [style=left label] (17) at (-1, 3) {$E^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=270, out=90] (2.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw [in=270, out=90] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RelationGraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [thick] (0) at (-8, 1.5) {$1$};
		\node [very thick] (1) at (-8, 0.5) {$2$};
		\node [very thick] (2) at (-8, -0.5) {$3$};
		\node [very thick] (3) at (-8, -1.5) {$4$};
		\node [very thick] (4) at (0, 0.5) {b};
		\node [very thick] (5) at (0, -0.5) {c};
		\node [very thick] (6) at (0, -1.5) {d};
		\node [very thick] (7) at (0, 1.5) {a};
		\node [ellipse, minimum height=70pt, minimum width=30pt, dashed, draw] (12) at (-8, 0) {};
		\node [ellipse, minimum height=70pt, minimum width=30pt, dashed, draw] (13) at (0, 0) {};
		\node [thick] (15) at (-8,-3.3) {$\cz_A$};
		\node [thick] (16) at (0,-3.3) {$\cz_B$};
		\node[thick] (17) at (-4,-2) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0) to (7);
		\draw [style=arrow plain, bend left=10] (1) to (4);
		\draw [style=arrow plain, bend left=5] (1) to (5);
		\draw [style=arrow plain, bend right=10] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RelationGraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [thick] (0) at (-5, 1.5) {$1$};
		\node [very thick] (1) at (-5, 0.5) {$2$};
		\node [very thick] (2) at (-5, -0.5) {$3$};
		\node [very thick] (3) at (-5, -1.5) {$4$};
		\node [very thick] (4) at (0, 0.5) {b};
		\node [very thick] (5) at (0, -0.5) {c};
		\node [very thick] (6) at (0, -1.5) {d};
		\node [very thick] (7) at (0, 1.5) {a};
		\node [very thick] (8) at (5, 0) {y};
		\node [very thick] (9) at (5, -1) {z};
		\node [very thick] (11) at (5, 1) {x};
		\node [ellipse, minimum height=70pt, minimum width=30pt, dashed, draw] (12) at (-5, 0) {};
		\node [ellipse, minimum height=70pt, minimum width=30pt, dashed, draw] (13) at (0, 0) {};
		\node [ellipse, minimum height=50pt, minimum width=30pt, dashed, draw] (14) at (5, 0) {};
		\node [thick] (15) at (-5,-3.3) {$\cz_A$};
		\node [thick] (16) at (0,-3.3) {$\cz_B$};
		\node [thick] (17) at (5,-3.3) {$\cz_C$};
		\node[thick] (18) at (-2.5,-2) {$\lambda$};
		\node[thick] (19) at (2.5,-2) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0) to (7);
		\draw [style=arrow plain, bend left=15] (1) to (4);
		\draw [style=arrow plain] (1) to (5);
		\draw [style=arrow plain] (7) to (11);
		\draw [style=arrow plain] (4) to (8);
		\draw [style=arrow plain] (4) to (9);
		\draw [style=arrow plain] (6) to (9);
		\draw [style=arrow plain, bend right=15] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RelationGraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [thick] (0) at (-7, 1.5) {$1$};
		\node [very thick] (1) at (-7, 0.5) {$2$};
		\node [very thick] (2) at (-7, -0.5) {$3$};
		\node [very thick] (3) at (-7, -1.5) {$4$};
		\node [very thick] (8) at (0, 0) {y};
		\node [very thick] (9) at (0, -1) {z};
		\node [very thick] (11) at (0, 1) {x};
		\node [ellipse, minimum height=70pt, minimum width=30pt, dashed, draw] (12) at (-7, 0) {};
		\node [ellipse, minimum height=50pt, minimum width=30pt, dashed, draw] (14) at (0, 0) {};
		\node [thick] (15) at (-7,-3.3) {$\cz_A$};
		\node [thick] (17) at (0,-3.3) {$\cz_C$};
		\node[thick] (18) at (-3.5,-2) {$\sigma \circ \lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0) to (11);
		\draw [style=arrow plain] (1) to (8);
		\draw [style=arrow plain] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SuperpositionOfPaths.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathcal{A}$};
		\node [style=none] (1) at (-1.25, -2.5) {};
		\node [style=none] (2) at (-1.25, 2.5) {};
		\node [style=right label] (3) at (-1.25, 1.25) {$A$};
		\node [style=right label] (4) at (-1.25, -1.25) {$A$};
		\node [style=map] (5) at (1.25, 0) {$\mathcal{B}$};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (1.25, 2.5) {};
		\node [style=right label] (8) at (1.25, 1.25) {$B$};
		\node [style=right label] (9) at (1.25, -1.25) {$B$};
		\node [style=large map] (10) at (0, 2.5) {$\mathcal{D}$};
		\node [style=large map] (11) at (0, -2.5) {$\mathcal{E}$};
		\node [style=none] (13) at (-1, -4) {};
		\node [style=right label] (14) at (-1, -3.75) {$M$};
		\node [style=none] (16) at (1, -4) {};
		\node [style=right label] (17) at (1, -3.75) {$C$};
		\node [style=none] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (-1, 4) {};
		\node [style=right label] (21) at (-1, 3.75) {$M$};
		\node [style=none] (22) at (1, 4) {};
		\node [style=right label] (23) at (1, 3.75) {$C$};
		\node [style=none] (24) at (-1, 2.5) {};
		\node [style=none] (25) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (18.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegaGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [very thick] (1) at (-8, 0) {$*$};
		\node [very thick] (4) at (0, 1) {$(0,1)$};
		\node [very thick] (5) at (0, -1) {$(1,0)$};
		\node [very thick] (6) at (0, -3) {$(1,1)$};
		\node [very thick] (7) at (0, 3) {$(0,0)$};
		\node [thick] (15) at (-8, -2) {$\{*\}$};
		\node [thick] (16) at (0, -5) {$\cz_A \times \cz_B$};
		\node [thick] (17) at (-4, -1.5) {$\omega$};
		\node [ellipse, minimum height=30pt, minimum width=30pt, dashed, draw] (18) at (-8, 0) {};
		\node [ellipse, minimum height=120pt, minimum width=50pt, dashed, draw] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (1) to (4);
		\draw [style=arrow plain] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

